Convergence of the Allen-Cahn Equation to the Mean Curvature Flow with $90^\circ$-Contact Angle in 2D

We consider the sharp interface limit of the Allen-Cahn equation with homogeneous Neumann boundary condition in a two-dimensional domain $\Omega$, in the situation where an interface has developed and intersects $\partial\Omega$. Here a parameter $\varepsilon>0$ in the equation, which is related to the thickness of the diffuse interface, is sent to zero. The limit problem is given by mean curvature flow with a $90$\textdegree-contact angle condition and convergence using strong norms is shown for small times. Here we assume that a smooth solution to this limit problem exists on $[0,T]$ for some $T>0$ and that it can be parametrized suitably. With the aid of asymptotic expansions we construct an approximate solution for the Allen-Cahn equation and estimate the difference of the exact and approximate solution with the aid of a spectral estimate for the linearized Allen-Cahn operator.

==> Coord1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Coord1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.06271627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90970286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Coord1.pdf}}%
    \put(0.91501447,0.36437868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45502699\unitlength}\raggedright $\partial\Omega$\\ \end{minipage}}}%
    \put(0.35906716,0.9043912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6072927\unitlength}\raggedright $\Gamma_t$\end{minipage}}}%
    \put(0.87960382,0.52195611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80913354\unitlength}\raggedright $p^\pm(t)+\R\vec{n}(\pm1,t)$\end{minipage}}}%
    \put(0.47468504,0.05669845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87995492\unitlength}\raggedright $p^\pm(t)+\R\vec{\tau}(\pm1,t)$\end{minipage}}}%
    \put(0.82648781,0.18024327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45856798\unitlength}\raggedright $R_\eta^\pm(t)$\end{minipage}}}%
    \put(0.47995522,0.52288572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31013535\unitlength}\raggedright $p^\pm(t)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Coord2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Coord2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.3503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78476698)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Coord2.pdf}}%
    \put(0.9128056,0.38690604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45480858\unitlength}\raggedright $\partial\Omega$\\ \end{minipage}}}%
    \put(0.37839816,0.1779089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60700121\unitlength}\raggedright $\tilde{\Gamma}_t$\end{minipage}}}%
    \put(0.87771557,0.53452275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80874517\unitlength}\raggedright $p^\pm(t)+\R\vec{n}(\pm1,t)$\end{minipage}}}%
    \put(0.46914815,0.0776038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87953256\unitlength}\raggedright $p^\pm(t)+\R\vec{\tau}(\pm1,t)$\end{minipage}}}%
    \put(0.61909924,0.24290236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45834788\unitlength}\raggedright $R_\eta^\pm(t)$\end{minipage}}}%
    \put(0.47087643,0.53294921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30998649\unitlength}\raggedright $p^\pm(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Coord2.pdf}}%
    \put(0.78530889,0.24347226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4429796\unitlength}\raggedright \end{minipage}}}%
    \put(0.7765494,0.21093703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45924721\unitlength}\raggedright $S_{\delta_0}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Coord2.pdf}}%
    \put(0.87771816,0.6635078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77133849\unitlength}\raggedright $X_0(s,t)+\R\vec{n}(s,t)$\end{minipage}}}%
  \end{picture}%
\endgroup%

